$L^2$-spectrum, growth indicator function and critical exponent on locally symmetric spaces

In this short note we observe, on locally symmetric spaces of higher rank, a connection between the growth indicator function introduced by Quint and the modified critical exponent of the Poincar\'e series equipped with the polyhedral distance. As a consequence, we provide a different characterization of the bottom of the $L^2$-spectrum of the Laplace-Beltrami operator in terms of the growth indicator function. Moreover, we explore the relationship between these three objects and the temperedness.

==> Figure1.tex <==
\begin{circuitikz}
	\tikzstyle{every node}=[font=\large]
	\node [font=\large] at (-5,3) {\textit{(A)} $\tilde{\delta}_{\Gamma}\le\|\rho\|$};
	\node [font=\large] at (5,3) {\textit{(B)} $\psi_{\Gamma}\le\rho$};
	\node [font=\large] at (-5,-3) {\textit{(C)} $\lambda_{0}(\Gamma\backslash X)=\|\rho\|^{2}$};
	\node [font=\large] at (5,-3) {\textit{(D)} $L^2(\Gamma\backslash{G})$ is tempered};

	\draw [line width=1pt, <->, >=Stealth] (-5,2.5) -- (-5,-2.5);

	\draw [line width=1pt, <->, >=Stealth] (-3.8,3) -- (4,3);

	\draw [line width=1pt, <->, >=Stealth] (5,2.5) -- (5,-2.5);

	\draw [line width=1pt, <->, >=Stealth] (-3.1,-3) -- (2.8,-3);

	\draw [line width=1pt, <->, >=Stealth] (-4.8,-2.5) -- (4.6,2.6);
\end{circuitikz}

==> Figure2.tex <==
\begin{circuitikz}
	\tikzstyle{every node}=[font=\large]
	\node [font=\large] at (-6,3) {\textit{(i)} $\delta_{\Gamma}=2\|\rho\|$};
	\node [font=\large] at (-6,-3) {\textit{(ii)} $\tilde{\delta}_{\Gamma}=2\|\rho\|$};

	\node [font=\large] at (0,3) {\textit{(iii)} $\textrm{Vol}(\Gamma\backslash X)<\infty$};
	\node [font=\large] at (0,-3) {\textit{(iv)} $\lambda_{0}(\Gamma\backslash X)=0$};
	
	\node [font=\large] at (6,3) {\textit{(v)} $\psi_{\Gamma}=2\rho$};
	\node [font=\small] at (6,-3) {\textit{(vi)}\,$\psi_{\Gamma}(\!\frac{H_{\rho}}{\|H_{\rho}\|}\!)\!=\!2\|\rho\|$};

	\draw [line width=1pt, ->, >=Stealth] (-6.1,2.5) -- (-6.1,-2.5);%1->2
	%\node [rotate=90,font=\small] at (-6.4,0) {[AZ22]};
	\draw [line width=1pt, <-, >=Stealth, dashed] (-5.9,2.5) -- (-5.9,-2.5);%2->1

	\draw [line width=1pt, <-, >=Stealth] (-4.6,3.1) -- (-1.8,3.1);%3->1
	\node [font=\small] at (-3.2,3.4) {[Alb99]};
	\draw [line width=1pt, ->, >=Stealth, dashed] (-4.6,2.9) -- (-1.8,2.9);%1->3
	\node [font=\small] at (-3.2,2.6) {[Leu03]};


	\draw [line width=1pt, <->, >=Stealth] (-4.6,-3) -- (-1.6,-3);%2<->4
	\node [font=\small] at (-3.2,-3.3) {[AZ22]};

	\draw [line width=1pt, ->, >=Stealth] (-0.1,2.5) -- (-0.1,-2.5);%3->4
	\draw [line width=1pt, <-, >=Stealth, dashed] (0.1,2.5) -- (0.1,-2.5);%4->3
	\node [rotate=90,font=\small] at (0.4,0) {[Leu03]};

	\draw [line width=1pt, ->, >=Stealth] (-5.5,2.4) -- (-0.5,-2.6);%1->4
	\node [rotate=-45,font=\small] at (-3.2,-0.3) {[Leu04]};
	\draw [line width=1pt, <-, >=Stealth, dashed] (-5.5,2.6) -- (-0.5,-2.4);%4->1
	\node [rotate=-45,font=\small] at (-2.7,0.2) {[Leu03]};

	\draw [line width=1pt, ->, >=Stealth] (1.8,3.1) -- (4.8,3.1);%3->5
	\node [font=\small] at (3.3,3.4) {[Qui03]};
	\draw [line width=1pt, <-, >=Stealth, dashed] (1.8,2.9) -- (4.8,2.9);%5->3
	\node [font=\small] at (3.3,2.6) {[Qui03]};

	\draw [line width=1pt, <->, >=Stealth] (1.6,-3) -- (4.5,-3);%4<->6
	\node [font=\small] at (3.1,-3.3) {Corollary 1.4};

	\draw [line width=1pt, ->, >=Stealth] (5.9,2.5) -- (5.9,-2.5);%5->6
	\draw [line width=1pt, <-, >=Stealth, dashed] (6.1,2.5) -- (6.1,-2.5);%6->5

	\draw [line width=1pt, ->, >=Stealth,dashed] (0.5,-2.4) -- (5.5,2.6);%4->5
	\draw [line width=1pt, <-, >=Stealth,] (0.5,-2.6) -- (5.5,2.4);%5->4
	\node [rotate=45,font=\small] at (3.2,-0.3) {Corollary 1.4};

\end{circuitikz}

==> Figure3.tex <==
\begin{circuitikz}
	\tikzstyle{every node}=[font=\large]

	\draw [line width=1pt, ->, >=Stealth] (0,0) -- (8,0);
	\draw [line width=1pt] (0,0) -- (7,2.5);
	\draw [line width=1pt] (0,0) -- (7,-2.5);

	\draw [line width=1pt] (4,1.44) to  [out=-50,in=50] (4,-1.44);
	\draw [line width=1pt] (4.55,1.62) -- (4.55,-1.62);

	\node [font=\large] at (8,0.4) {$\rho$-axis};
	\node [font=\large] at (7,2) {$\overline{\mathfrak{a}_{+}}$};
	\node at (4.25,0.25) {$R$};
\end{circuitikz}
